Gauge techniques in time and frequency domain TLM

Typical features of the Transmission Line Matrix (TLM) algorithm in connection with stub loading techniques and prone to be hidden in common frequency domain formulations are elucidated within the propagator approach to TLM. In particular, the latter reflects properly the perturbative character of the TLM scheme and its relation to gauge field models. Internal 'gauge' degrees of freedom are made explicit in the frequency domain by introducing the complex nodal S-matrix as a function of operators that act on external or internal fields or virtually couple the two. As a main benefit, many techniques and results gained in the time domain thus generalize straight away. The recently developed deflection method for algorithm synthesis, which is extended in this paper, or the non-orthogonal node approximating Maxwell's equations, for instance, become so at once available in the frequency domain. In view of applications in computational plasma physics, the TLM model of a relativistic charged particle current coupled to the Maxwell field is treated as a prototype.

==> f1.tex <==
\begin{center}
\vspace{1.7cm}
\begin{picture}(2.5,0)
\rput(2.3,1.2){\includegraphics[scale=0.8,clip=0,bb=227 380 367 461]{fig1.eps}}
\rput(0,0.5){\makebox(0,0)[rb]{\scriptsize cell face}}
\rput(2,2.2){\makebox(0,0)[lb]{\scriptsize node}}
\rput(3.8,0.2){\makebox(0,0)[lb]{\scriptsize ports}}
\end{picture}
\end{center}
%\begin{center}
\begin{flushleft}
Figure 1: Cell boundary ports and their nodal images
\end{flushleft}
%\end{center}
\vspace{-0.5cm}


==> f3.tex <==
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,133){\makebox(0,0)[r]{-42}}
\put(1419.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,173){\makebox(0,0)[r]{-41.5}}
\put(1419.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,213){\makebox(0,0)[r]{-41}}
\put(1419.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,253){\makebox(0,0)[r]{-40.5}}
\put(1419.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,293){\makebox(0,0)[r]{-40}}
\put(1419.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(177,82){\makebox(0,0){2000}}
\put(177.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330,82){\makebox(0,0){3000}}
\put(330.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,82){\makebox(0,0){4000}}
\put(484.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,82){\makebox(0,0){5000}}
\put(638.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(792.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(792,82){\makebox(0,0){6000}}
\put(792.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(946.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(946,82){\makebox(0,0){7000}}
\put(946.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099,82){\makebox(0,0){8000}}
\put(1099.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1253.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1253,82){\makebox(0,0){9000}}
\put(1253.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1407.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1407,82){\makebox(0,0){10000}}
\put(1407.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(160.0,327.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(799,21){\makebox(0,0){iterations}}
\put(799,389){\makebox(0,0){Riblet coupler: s11 at steady state 14.25 GHz [measured: -41.6 dB]}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(1279,287){\makebox(0,0)[r]{'s11[dB]'}}
\put(1299.0,287.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(192,322){\usebox{\plotpoint}}
\multiput(192.58,300.11)(0.494,-6.620){27}{\rule{0.119pt}{5.273pt}}
\multiput(191.17,311.05)(15.000,-183.055){2}{\rule{0.400pt}{2.637pt}}
\multiput(207.58,128.00)(0.494,4.562){29}{\rule{0.119pt}{3.675pt}}
\multiput(206.17,128.00)(16.000,135.372){2}{\rule{0.400pt}{1.838pt}}
\multiput(223.00,271.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(223.00,270.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(238.58,261.64)(0.494,-4.294){27}{\rule{0.119pt}{3.460pt}}
\multiput(237.17,268.82)(15.000,-118.819){2}{\rule{0.400pt}{1.730pt}}
\multiput(253.58,150.00)(0.494,4.050){29}{\rule{0.119pt}{3.275pt}}
\multiput(252.17,150.00)(16.000,120.203){2}{\rule{0.400pt}{1.638pt}}
\multiput(269.58,268.28)(0.494,-2.549){27}{\rule{0.119pt}{2.100pt}}
\multiput(268.17,272.64)(15.000,-70.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(284.58,202.00)(0.494,0.753){29}{\rule{0.119pt}{0.700pt}}
\multiput(283.17,202.00)(16.000,22.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(300.58,226.00)(0.494,1.797){27}{\rule{0.119pt}{1.513pt}}
\multiput(299.17,226.00)(15.000,49.859){2}{\rule{0.400pt}{0.757pt}}
\multiput(315.58,266.30)(0.494,-3.781){27}{\rule{0.119pt}{3.060pt}}
\multiput(314.17,272.65)(15.000,-104.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(330.58,168.00)(0.494,2.066){29}{\rule{0.119pt}{1.725pt}}
\multiput(329.17,168.00)(16.000,61.420){2}{\rule{0.400pt}{0.863pt}}
\multiput(346.58,233.00)(0.494,1.147){27}{\rule{0.119pt}{1.007pt}}
\multiput(345.17,233.00)(15.000,31.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(361.58,260.67)(0.494,-1.810){29}{\rule{0.119pt}{1.525pt}}
\multiput(360.17,263.83)(16.000,-53.835){2}{\rule{0.400pt}{0.763pt}}
\multiput(377.00,210.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(377.00,209.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(392.58,213.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(391.17,213.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(407.00,235.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(407.00,234.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(423.58,237.49)(0.494,-0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(422.17,239.24)(15.000,-26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(438.58,213.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(437.17,213.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(453.00,235.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(453.00,236.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(469.58,228.82)(0.494,-1.147){27}{\rule{0.119pt}{1.007pt}}
\multiput(468.17,230.91)(15.000,-31.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(484.58,199.00)(0.494,1.842){29}{\rule{0.119pt}{1.550pt}}
\multiput(483.17,199.00)(16.000,54.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(500.58,254.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(499.17,255.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(515.58,232.94)(0.494,-1.728){27}{\rule{0.119pt}{1.460pt}}
\multiput(514.17,235.97)(15.000,-47.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(530.58,188.00)(0.494,1.874){29}{\rule{0.119pt}{1.575pt}}
\multiput(529.17,188.00)(16.000,55.731){2}{\rule{0.400pt}{0.788pt}}
\put(546,245.67){\rule{3.614pt}{0.400pt}}
\multiput(546.00,246.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(561.58,241.05)(0.494,-1.386){27}{\rule{0.119pt}{1.193pt}}
\multiput(560.17,243.52)(15.000,-38.523){2}{\rule{0.400pt}{0.597pt}}
\multiput(576.58,205.00)(0.494,0.817){29}{\rule{0.119pt}{0.750pt}}
\multiput(575.17,205.00)(16.000,24.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(592.00,231.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(592.00,230.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(607.58,235.72)(0.494,-0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(606.17,236.86)(16.000,-16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(623.00,220.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(623.00,219.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(638.00,229.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(638.00,228.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(653.58,234.72)(0.494,-0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(652.17,235.86)(16.000,-16.858){2}{\rule{0.400pt}{0.275pt}}
\put(669,219.17){\rule{3.100pt}{0.400pt}}
\multiput(669.00,218.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(684.58,221.00)(0.494,0.721){29}{\rule{0.119pt}{0.675pt}}
\multiput(683.17,221.00)(16.000,21.599){2}{\rule{0.400pt}{0.338pt}}
\multiput(700.00,242.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(700.00,243.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.58,226.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(714.17,227.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(730.58,208.00)(0.494,1.041){29}{\rule{0.119pt}{0.925pt}}
\multiput(729.17,208.00)(16.000,31.080){2}{\rule{0.400pt}{0.463pt}}
\put(746,239.17){\rule{3.100pt}{0.400pt}}
\multiput(746.00,240.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(761.58,235.26)(0.494,-1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(760.17,237.13)(15.000,-28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(776.58,209.00)(0.494,0.721){29}{\rule{0.119pt}{0.675pt}}
\multiput(775.17,209.00)(16.000,21.599){2}{\rule{0.400pt}{0.338pt}}
\multiput(792.00,232.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(792.00,231.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(807.58,236.20)(0.494,-0.721){29}{\rule{0.119pt}{0.675pt}}
\multiput(806.17,237.60)(16.000,-21.599){2}{\rule{0.400pt}{0.338pt}}
\multiput(823.00,216.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(823.00,215.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(838.00,230.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(838.00,229.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(853.58,236.99)(0.494,-0.785){29}{\rule{0.119pt}{0.725pt}}
\multiput(852.17,238.50)(16.000,-23.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(869.00,215.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(869.00,214.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(884.58,223.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(883.17,223.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(899.58,243.78)(0.494,-0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(898.17,245.39)(16.000,-25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(915.00,218.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(915.00,219.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(930.58,214.00)(0.494,0.977){29}{\rule{0.119pt}{0.875pt}}
\multiput(929.17,214.00)(16.000,29.184){2}{\rule{0.400pt}{0.438pt}}
\multiput(946.58,242.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(945.17,243.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(961.58,226.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(960.17,227.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(976.58,212.00)(0.494,0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(975.17,212.00)(16.000,25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(992.00,237.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(992.00,238.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1007.58,230.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(1006.17,231.81)(16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(1023.58,214.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(1022.17,214.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\put(1038,235.67){\rule{3.614pt}{0.400pt}}
\multiput(1038.00,236.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1053.58,233.20)(0.494,-0.721){29}{\rule{0.119pt}{0.675pt}}
\multiput(1052.17,234.60)(16.000,-21.599){2}{\rule{0.400pt}{0.338pt}}
\multiput(1069.58,213.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(1068.17,213.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(1084.00,232.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1084.00,231.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1099.58,237.89)(0.494,-0.817){29}{\rule{0.119pt}{0.750pt}}
\multiput(1098.17,239.44)(16.000,-24.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1115.00,215.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1115.00,214.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1130.58,225.00)(0.494,0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(1129.17,225.00)(16.000,15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(1146.58,239.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(1145.17,240.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1161.00,220.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1161.00,221.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1176.58,219.00)(0.494,0.689){29}{\rule{0.119pt}{0.650pt}}
\multiput(1175.17,219.00)(16.000,20.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1192.58,238.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1191.17,239.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1207.00,223.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1207.00,224.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1222.58,218.00)(0.494,0.689){29}{\rule{0.119pt}{0.650pt}}
\multiput(1221.17,218.00)(16.000,20.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1238.00,238.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1238.00,239.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1253.00,227.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1253.00,228.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1269.58,215.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(1268.17,215.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\put(1284,234.67){\rule{3.614pt}{0.400pt}}
\multiput(1284.00,235.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1299.58,232.51)(0.494,-0.625){29}{\rule{0.119pt}{0.600pt}}
\multiput(1298.17,233.75)(16.000,-18.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1315.58,215.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1314.17,215.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1330.00,231.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1330.00,230.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1346.58,236.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(1345.17,237.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1361.00,218.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1361.00,217.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1376.00,226.58)(0.616,0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1376.00,225.17)(14.771,13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1392.58,236.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(1391.17,237.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%%\put(160,124){\makebox(0,0)[r]{-3.019}}
\put(1419.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,147){\makebox(0,0)[r]{-3.018}}
\put(1419.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%%\put(160,170){\makebox(0,0)[r]{-3.017}}
\put(1419.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,193){\makebox(0,0)[r]{-3.016}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%%\put(160,217){\makebox(0,0)[r]{-3.015}}
\put(1419.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,240){\makebox(0,0)[r]{-3.014}}
\put(1419.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%%\put(160,263){\makebox(0,0)[r]{-3.013}}
\put(1419.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,286){\makebox(0,0)[r]{-3.012}}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%%\put(160,310){\makebox(0,0)[r]{-3.011}}
\put(1419.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(196,82){\makebox(0,0){2000}}
\put(196.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,82){\makebox(0,0){3000}}
\put(348.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(499.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(499,82){\makebox(0,0){4000}}
\put(499.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651,82){\makebox(0,0){5000}}
\put(651.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802,82){\makebox(0,0){6000}}
\put(802.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,82){\makebox(0,0){7000}}
\put(953.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1105.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1105,82){\makebox(0,0){8000}}
\put(1105.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,82){\makebox(0,0){9000}}
\put(1256.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1408.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1408,82){\makebox(0,0){10000}}
\put(1408.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,123.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(180.0,327.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(809,21){\makebox(0,0){iterations}}
\put(809,389){\makebox(0,0){Riblet coupler: s21 at steady state 14.25 GHz [measured: -3.08 dB]}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(1279,287){\makebox(0,0)[r]{'s21[dB]'}}
\put(1299.0,287.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,259){\usebox{\plotpoint}}
\multiput(211.58,248.73)(0.494,-3.026){29}{\rule{0.119pt}{2.475pt}}
\multiput(210.17,253.86)(16.000,-89.863){2}{\rule{0.400pt}{1.238pt}}
\multiput(227.58,164.00)(0.494,5.046){27}{\rule{0.119pt}{4.047pt}}
\multiput(226.17,164.00)(15.000,139.601){2}{\rule{0.400pt}{2.023pt}}
\multiput(242.58,309.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(241.17,310.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(257.58,273.43)(0.494,-5.593){27}{\rule{0.119pt}{4.473pt}}
\multiput(256.17,282.72)(15.000,-154.715){2}{\rule{0.400pt}{2.237pt}}
\multiput(272.58,128.00)(0.494,4.499){27}{\rule{0.119pt}{3.620pt}}
\multiput(271.17,128.00)(15.000,124.487){2}{\rule{0.400pt}{1.810pt}}
\multiput(287.58,260.00)(0.494,1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(286.17,260.00)(15.000,28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(302.58,280.40)(0.494,-2.823){27}{\rule{0.119pt}{2.313pt}}
\multiput(301.17,285.20)(15.000,-78.199){2}{\rule{0.400pt}{1.157pt}}
\multiput(317.58,207.00)(0.494,1.874){29}{\rule{0.119pt}{1.575pt}}
\multiput(316.17,207.00)(16.000,55.731){2}{\rule{0.400pt}{0.788pt}}
\multiput(333.58,257.95)(0.494,-2.344){27}{\rule{0.119pt}{1.940pt}}
\multiput(332.17,261.97)(15.000,-64.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(348.58,197.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(347.17,197.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(363.58,222.00)(0.494,3.404){27}{\rule{0.119pt}{2.767pt}}
\multiput(362.17,222.00)(15.000,94.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(378.58,308.74)(0.494,-3.952){27}{\rule{0.119pt}{3.193pt}}
\multiput(377.17,315.37)(15.000,-109.372){2}{\rule{0.400pt}{1.597pt}}
\multiput(393.58,203.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(392.17,204.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(408.58,190.00)(0.494,3.062){27}{\rule{0.119pt}{2.500pt}}
\multiput(407.17,190.00)(15.000,84.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(423.58,275.54)(0.494,-1.233){29}{\rule{0.119pt}{1.075pt}}
\multiput(422.17,277.77)(16.000,-36.769){2}{\rule{0.400pt}{0.538pt}}
\put(439,239.67){\rule{3.614pt}{0.400pt}}
\multiput(439.00,240.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(454.00,238.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(454.00,239.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(469.58,231.60)(0.494,-0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(468.17,233.30)(15.000,-25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(484.58,208.00)(0.494,2.105){27}{\rule{0.119pt}{1.753pt}}
\multiput(483.17,208.00)(15.000,58.361){2}{\rule{0.400pt}{0.877pt}}
\multiput(499.00,268.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(499.00,269.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(514.58,252.50)(0.494,-1.865){27}{\rule{0.119pt}{1.567pt}}
\multiput(513.17,255.75)(15.000,-51.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(529.58,204.00)(0.494,1.073){29}{\rule{0.119pt}{0.950pt}}
\multiput(528.17,204.00)(16.000,32.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(545.00,238.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(545.00,237.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.00,251.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(560.00,252.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\put(575,241.67){\rule{3.614pt}{0.400pt}}
\multiput(575.00,242.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(590.58,239.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(589.17,240.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(605.00,222.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(605.00,221.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(620.58,233.00)(0.494,1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(619.17,233.00)(15.000,30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(635.58,261.68)(0.494,-0.881){29}{\rule{0.119pt}{0.800pt}}
\multiput(634.17,263.34)(16.000,-26.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(651.58,234.15)(0.494,-0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(650.17,235.57)(15.000,-20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(666.58,215.00)(0.494,1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(665.17,215.00)(15.000,32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(696.58,247.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(695.17,248.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(711.00,234.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(711.00,233.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(726.00,237.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(726.00,238.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(741.00,232.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(741.00,231.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(757.00,240.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(757.00,239.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(772.58,250.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(771.17,251.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(787.00,233.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(787.00,234.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(802.58,224.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(801.17,224.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\put(817,247.67){\rule{3.614pt}{0.400pt}}
\multiput(817.00,248.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(832.58,245.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(831.17,246.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(847.00,232.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(847.00,231.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(862.00,235.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(862.00,234.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(878.00,240.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(878.00,239.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(893.00,243.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(893.00,244.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\put(908,236.17){\rule{3.100pt}{0.400pt}}
\multiput(908.00,237.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(923,236.17){\rule{3.100pt}{0.400pt}}
\multiput(923.00,235.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(938,238.17){\rule{3.100pt}{0.400pt}}
\multiput(938.00,237.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(953.00,240.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(953.00,239.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(968.00,243.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(968.00,244.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(984.00,235.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(984.00,236.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(999.00,231.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(999.00,230.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\put(1014,243.67){\rule{3.614pt}{0.400pt}}
\multiput(1014.00,243.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1029.00,243.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1029.00,244.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\put(1044,233.17){\rule{3.100pt}{0.400pt}}
\multiput(1044.00,232.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1059.00,235.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1059.00,234.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1074.00,243.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1074.00,244.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\put(1090,237.17){\rule{3.100pt}{0.400pt}}
\multiput(1090.00,238.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1105.00,237.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1105.00,236.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1120.00,241.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1120.00,242.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1135.00,235.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1135.00,234.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1150.00,238.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1150.00,237.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1165.00,245.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1165.00,246.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1180.00,233.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1180.00,234.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1196.58,232.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1195.17,232.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1211.00,246.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1211.00,247.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1226.00,237.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1226.00,238.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1241.00,233.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1241.00,232.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\put(1256,241.17){\rule{3.100pt}{0.400pt}}
\multiput(1256.00,242.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1271.00,239.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1271.00,240.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1286.00,235.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1286.00,234.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\put(1302,240.17){\rule{3.100pt}{0.400pt}}
\multiput(1302.00,241.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1317.00,238.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1317.00,239.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1332.00,234.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1332.00,233.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(1347,242.17){\rule{3.100pt}{0.400pt}}
\multiput(1347.00,241.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1362.00,242.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1362.00,243.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1377.00,233.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1377.00,232.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1392.00,238.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1392.00,237.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\put(681.0,250.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,139){\makebox(0,0)[r]{-3.038}}
\put(1419.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,173){\makebox(0,0)[r]{-3.036}}
\put(1419.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,206){\makebox(0,0)[r]{-3.034}}
\put(1419.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,240){\makebox(0,0)[r]{-3.032}}
\put(1419.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,273){\makebox(0,0)[r]{-3.03}}
\put(1419.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,307){\makebox(0,0)[r]{-3.028}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(196,82){\makebox(0,0){2000}}
\put(196.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,82){\makebox(0,0){3000}}
\put(348.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(499.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(499,82){\makebox(0,0){4000}}
\put(499.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651,82){\makebox(0,0){5000}}
\put(651.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802,82){\makebox(0,0){6000}}
\put(802.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,82){\makebox(0,0){7000}}
\put(953.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1105.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1105,82){\makebox(0,0){8000}}
\put(1105.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,82){\makebox(0,0){9000}}
\put(1256.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1408.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1408,82){\makebox(0,0){10000}}
\put(1408.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,123.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(180.0,327.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(809,21){\makebox(0,0){iterations}}
\put(809,389){\makebox(0,0){Riblet coupler: s31 at steady state 14.25 GHz [measured: -3.12 dB]}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(1279,287){\makebox(0,0)[r]{'s31[dB]'}}
\put(1299.0,287.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,287){\usebox{\plotpoint}}
\multiput(211.58,272.26)(0.494,-4.402){29}{\rule{0.119pt}{3.550pt}}
\multiput(210.17,279.63)(16.000,-130.632){2}{\rule{0.400pt}{1.775pt}}
\multiput(227.58,149.00)(0.494,5.833){27}{\rule{0.119pt}{4.660pt}}
\multiput(226.17,149.00)(15.000,161.328){2}{\rule{0.400pt}{2.330pt}}
\multiput(242.00,318.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(242.00,319.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(257.58,293.88)(0.494,-6.380){27}{\rule{0.119pt}{5.087pt}}
\multiput(256.17,304.44)(15.000,-176.442){2}{\rule{0.400pt}{2.543pt}}
\multiput(272.58,128.00)(0.494,4.499){27}{\rule{0.119pt}{3.620pt}}
\multiput(271.17,128.00)(15.000,124.487){2}{\rule{0.400pt}{1.810pt}}
\multiput(287.58,260.00)(0.494,1.010){27}{\rule{0.119pt}{0.900pt}}
\multiput(286.17,260.00)(15.000,28.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(302.58,283.16)(0.494,-1.968){27}{\rule{0.119pt}{1.647pt}}
\multiput(301.17,286.58)(15.000,-54.582){2}{\rule{0.400pt}{0.823pt}}
\multiput(317.58,232.00)(0.494,1.201){29}{\rule{0.119pt}{1.050pt}}
\multiput(316.17,232.00)(16.000,35.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(333.58,261.06)(0.494,-2.618){27}{\rule{0.119pt}{2.153pt}}
\multiput(332.17,265.53)(15.000,-72.531){2}{\rule{0.400pt}{1.077pt}}
\multiput(348.58,193.00)(0.494,1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(347.17,193.00)(15.000,37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(363.58,233.00)(0.494,3.028){27}{\rule{0.119pt}{2.473pt}}
\multiput(362.17,233.00)(15.000,83.866){2}{\rule{0.400pt}{1.237pt}}
\multiput(378.58,311.18)(0.494,-3.199){27}{\rule{0.119pt}{2.607pt}}
\multiput(377.17,316.59)(15.000,-88.590){2}{\rule{0.400pt}{1.303pt}}
\multiput(393.58,223.38)(0.494,-1.284){27}{\rule{0.119pt}{1.113pt}}
\multiput(392.17,225.69)(15.000,-35.689){2}{\rule{0.400pt}{0.557pt}}
\multiput(408.58,190.00)(0.494,2.549){27}{\rule{0.119pt}{2.100pt}}
\multiput(407.17,190.00)(15.000,70.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(423.00,265.58)(0.616,0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(423.00,264.17)(14.771,13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(439.58,272.94)(0.494,-1.421){27}{\rule{0.119pt}{1.220pt}}
\multiput(438.17,275.47)(15.000,-39.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(454.00,234.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(454.00,235.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(469.00,227.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(469.00,226.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(484.00,242.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(484.00,241.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(499.00,252.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(499.00,251.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(514.58,261.15)(0.494,-0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(513.17,262.57)(15.000,-20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(529.58,238.78)(0.494,-0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(528.17,240.39)(16.000,-25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(545.58,215.00)(0.494,1.284){27}{\rule{0.119pt}{1.113pt}}
\multiput(544.17,215.00)(15.000,35.689){2}{\rule{0.400pt}{0.557pt}}
\multiput(560.58,253.00)(0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(559.17,253.00)(15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(575.58,275.05)(0.494,-1.694){27}{\rule{0.119pt}{1.433pt}}
\multiput(574.17,278.03)(15.000,-47.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(590.58,228.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(589.17,229.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(605.58,215.00)(0.494,1.660){27}{\rule{0.119pt}{1.407pt}}
\multiput(604.17,215.00)(15.000,46.080){2}{\rule{0.400pt}{0.703pt}}
\put(620,262.17){\rule{3.100pt}{0.400pt}}
\multiput(620.00,263.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(635.58,258.26)(0.494,-1.009){29}{\rule{0.119pt}{0.900pt}}
\multiput(634.17,260.13)(16.000,-30.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(651.00,230.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(651.00,229.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(666.00,244.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(666.00,243.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(681.00,245.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(681.00,246.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(696.58,239.00)(0.494,0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(695.17,239.00)(15.000,22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(711.58,260.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(710.17,261.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(726.58,240.60)(0.494,-0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(725.17,242.30)(15.000,-25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(741.58,217.00)(0.494,1.394){29}{\rule{0.119pt}{1.200pt}}
\multiput(740.17,217.00)(16.000,41.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(757.00,261.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(757.00,260.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(772.58,261.60)(0.494,-1.523){27}{\rule{0.119pt}{1.300pt}}
\multiput(771.17,264.30)(15.000,-42.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(787.58,222.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(786.17,222.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(802.58,240.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(801.17,240.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(817.58,259.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(816.17,260.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(847.00,242.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(847.00,241.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(862.00,249.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(862.00,250.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(878.00,236.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(878.00,235.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(893.00,246.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(893.00,245.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(908.58,257.82)(0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(907.17,259.41)(15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(923.00,234.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(923.00,235.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(938.58,232.00)(0.494,0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(937.17,232.00)(15.000,27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(953.00,259.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(953.00,260.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(968.58,248.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(967.17,249.81)(16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(984.00,232.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(984.00,231.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(999.00,246.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(999.00,245.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1014.00,252.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(1014.00,253.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1029.00,239.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1029.00,238.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1044.00,246.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1044.00,245.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1059.00,248.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1059.00,249.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1074.00,237.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1074.00,236.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1090.00,248.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1090.00,247.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1105.58,252.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(1104.17,253.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(1120.00,236.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1120.00,235.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1135.58,240.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(1134.17,240.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(1150.00,255.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1150.00,256.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1165.00,244.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1165.00,245.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1180.00,235.58)(0.497,0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(1180.00,234.17)(14.962,16.000){2}{\rule{0.250pt}{0.400pt}}
\put(1196,249.17){\rule{3.100pt}{0.400pt}}
\multiput(1196.00,250.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1211.00,247.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1211.00,248.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1226.00,238.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1226.00,237.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1241.00,248.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1241.00,249.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1256.00,245.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1256.00,246.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1271.00,238.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1271.00,237.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1286.00,249.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1286.00,248.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1302.58,249.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1301.17,250.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1317.00,236.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1317.00,235.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1332.00,244.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1332.00,243.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1347.00,253.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1347.00,254.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\put(1362,239.67){\rule{3.614pt}{0.400pt}}
\multiput(1362.00,240.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1377.00,240.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1377.00,239.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1392.00,250.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1392.00,251.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\put(832.0,242.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\end{picture}
\end{center}

\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,141){\makebox(0,0)[r]{-40.1}}
\put(1419.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,191){\makebox(0,0)[r]{-40.05}}
\put(1419.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,241){\makebox(0,0)[r]{-40}}
\put(1419.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,291){\makebox(0,0)[r]{-39.95}}
\put(1419.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(196,82){\makebox(0,0){2000}}
\put(196.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,82){\makebox(0,0){3000}}
\put(348.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(499.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(499,82){\makebox(0,0){4000}}
\put(499.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651,82){\makebox(0,0){5000}}
\put(651.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802,82){\makebox(0,0){6000}}
\put(802.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,82){\makebox(0,0){7000}}
\put(953.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1105.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1105,82){\makebox(0,0){8000}}
\put(1105.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,82){\makebox(0,0){9000}}
\put(1256.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1408.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1408,82){\makebox(0,0){10000}}
\put(1408.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,123.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(180.0,327.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(809,21){\makebox(0,0){iterations}}
\put(809,389){\makebox(0,0){Riblet coupler: s41 at steady state 14.25 GHz [measured: -38.4 dB]}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{49.144pt}}
\put(1279,287){\makebox(0,0)[r]{'s41[dB]'}}
\put(1299.0,287.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,168){\usebox{\plotpoint}}
\multiput(211.58,168.00)(0.494,4.178){29}{\rule{0.119pt}{3.375pt}}
\multiput(210.17,168.00)(16.000,123.995){2}{\rule{0.400pt}{1.688pt}}
\multiput(227.58,285.97)(0.494,-3.883){27}{\rule{0.119pt}{3.140pt}}
\multiput(226.17,292.48)(15.000,-107.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(242.58,185.00)(0.494,1.523){27}{\rule{0.119pt}{1.300pt}}
\multiput(241.17,185.00)(15.000,42.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(257.58,230.00)(0.494,3.131){27}{\rule{0.119pt}{2.553pt}}
\multiput(256.17,230.00)(15.000,86.700){2}{\rule{0.400pt}{1.277pt}}
\multiput(272.58,307.86)(0.494,-4.225){27}{\rule{0.119pt}{3.407pt}}
\multiput(271.17,314.93)(15.000,-116.929){2}{\rule{0.400pt}{1.703pt}}
\multiput(287.58,192.16)(0.494,-1.660){27}{\rule{0.119pt}{1.407pt}}
\multiput(286.17,195.08)(15.000,-46.080){2}{\rule{0.400pt}{0.703pt}}
\multiput(302.58,149.00)(0.494,5.593){27}{\rule{0.119pt}{4.473pt}}
\multiput(301.17,149.00)(15.000,154.715){2}{\rule{0.400pt}{2.237pt}}
\multiput(317.00,311.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(317.00,312.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(333.58,278.77)(0.494,-5.799){27}{\rule{0.119pt}{4.633pt}}
\multiput(332.17,288.38)(15.000,-160.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(348.58,128.00)(0.494,4.465){27}{\rule{0.119pt}{3.593pt}}
\multiput(347.17,128.00)(15.000,123.542){2}{\rule{0.400pt}{1.797pt}}
\multiput(363.58,259.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(362.17,259.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(378.58,271.07)(0.494,-3.233){27}{\rule{0.119pt}{2.633pt}}
\multiput(377.17,276.53)(15.000,-89.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(393.58,187.00)(0.494,3.165){27}{\rule{0.119pt}{2.580pt}}
\multiput(392.17,187.00)(15.000,87.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(408.58,273.28)(0.494,-1.934){27}{\rule{0.119pt}{1.620pt}}
\multiput(407.17,276.64)(15.000,-53.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(423.58,218.85)(0.494,-1.137){29}{\rule{0.119pt}{1.000pt}}
\multiput(422.17,220.92)(16.000,-33.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(439.58,187.00)(0.494,3.781){27}{\rule{0.119pt}{3.060pt}}
\multiput(438.17,187.00)(15.000,104.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(454.58,291.61)(0.494,-1.831){27}{\rule{0.119pt}{1.540pt}}
\multiput(453.17,294.80)(15.000,-50.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(469.58,237.50)(0.494,-1.865){27}{\rule{0.119pt}{1.567pt}}
\multiput(468.17,240.75)(15.000,-51.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(484.58,189.00)(0.494,1.934){27}{\rule{0.119pt}{1.620pt}}
\multiput(483.17,189.00)(15.000,53.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(499.00,246.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(499.00,245.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(514.58,253.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(513.17,254.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(529.00,235.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(529.00,236.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(545.00,228.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(545.00,229.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(560.58,222.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(559.17,222.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(575.00,247.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(575.00,246.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(590.58,247.71)(0.494,-0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(589.17,249.35)(15.000,-24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(605.00,225.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(605.00,224.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(620.00,230.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(620.00,229.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(635.00,236.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(635.00,235.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(651.00,244.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(651.00,243.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(666.58,244.49)(0.494,-0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(665.17,246.24)(15.000,-26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(681.00,220.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(681.00,219.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(696.58,227.00)(0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(695.17,227.00)(15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(711.00,253.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(711.00,254.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(726.58,240.93)(0.494,-1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(725.17,242.97)(15.000,-30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(741.58,212.00)(0.494,1.009){29}{\rule{0.119pt}{0.900pt}}
\multiput(740.17,212.00)(16.000,30.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(757.00,244.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(757.00,243.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(772.58,244.04)(0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(771.17,245.52)(15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(787.58,224.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(786.17,224.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(802.58,246.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(801.17,247.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(817.00,227.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(817.00,228.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(832.58,226.00)(0.494,0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(831.17,226.00)(15.000,27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(847.58,252.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(846.17,253.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(862.00,234.92)(0.497,-0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(862.00,235.17)(14.962,-16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(878.58,220.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(877.17,220.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(893.00,241.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(893.00,240.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(908.58,248.15)(0.494,-1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(907.17,250.08)(15.000,-29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(923.58,221.00)(0.494,0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(922.17,221.00)(15.000,18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(938.00,239.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(938.00,240.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(953.00,235.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(953.00,236.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(968.00,232.58)(0.616,0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(968.00,231.17)(14.771,13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(984.00,243.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(984.00,244.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(999.00,232.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(999.00,233.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1014.00,230.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1014.00,229.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\put(1029,239.67){\rule{3.614pt}{0.400pt}}
\multiput(1029.00,239.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1044.00,239.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1044.00,240.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\put(1059,232.67){\rule{3.614pt}{0.400pt}}
\multiput(1059.00,232.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1074.00,234.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1074.00,233.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\put(1090,237.17){\rule{3.100pt}{0.400pt}}
\multiput(1090.00,238.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1105.00,237.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1105.00,236.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1120.00,240.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1120.00,241.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1135.00,228.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1135.00,227.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\put(1150,238.67){\rule{3.614pt}{0.400pt}}
\multiput(1150.00,238.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1165.00,238.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1165.00,239.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1180.00,234.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1180.00,233.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1211.00,235.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1211.00,236.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1226.00,234.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1226.00,233.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1241.00,238.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1241.00,237.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1256.00,239.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1256.00,240.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1271.00,230.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1271.00,229.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1286.00,235.58)(0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1286.00,234.17)(14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1302.58,244.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(1301.17,245.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1317.00,229.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1317.00,228.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1332.00,235.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1332.00,234.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1347.00,241.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1347.00,242.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\put(1362,232.67){\rule{3.614pt}{0.400pt}}
\multiput(1362.00,233.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(1377.00,233.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1377.00,232.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1392.00,241.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1392.00,242.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\put(1196.0,237.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\end{picture}
\end{center}
\noindent Figure 3: Convergence in the frequency domain of a fixed point
iteration (\ref{6.11}) for a 3dB waveguide directional coupler
(Riblet coupler). The deviations from measurements at the real coupler 
are mainly due losses, which are neglected in the computational model.




